Towards general scalar-Yukawa renormalisation group equations at three-loop order

For arbitrary four-dimensional quantum field theories with scalars and fermions, renormalisation group equations in the $\overline{\text{MS}}$ scheme are investigated at three-loop order in perturbation theory. Collecting literature results, general expressions are obtained for field anomalous dimensions, Yukawa interactions, as well as fermion masses. The renormalisation group evolution of scalar quartic, cubic and mass terms is determined up to a few unknown coefficients. The combined results are applied to compute the renormalisation group evolution of the gaugeless Litim-Sannino model.

==> (inline-0) <==
\begin{tabular}{ccccccc}
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (4em, 2.em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick, densely dashed] (4em, .5em) circle (.6em);
    \draw[black, thick, densely dashed] (2.5em, .5em) -- (5.5em, .5em); 
    \node at (4em, 2.em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.6em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 1.85em) -- (2.5em, .5em);
    \draw[black, thick, densely dashed] (4.5em, 1.75em) circle (.5em);
    \draw[black, thick, densely dashed] (4em, .5em) -- (4.75em, 1.25em) -- (5.5em, .5em);
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.75em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 1.85em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, .5em);
    \draw[black, thick, densely dashed] (4.5em, 1.75em) circle (.5em);
    \draw[black, thick, densely dashed] (2.5em, .5em) -- (4.75em, 1.25em) -- (5.5em, .5em);
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.75em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 1.85em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.5em) -- (2.5em, .5em);
    \draw[black, thick, densely dashed] (4em, 1.65em) -- (4em, 2.5em) -- (5.5em, .5em);
    \draw[black, thick, densely dashed] (4em, .95em) -- (4em, .5em);
    \draw[black, thick] (4em, 1.3em) circle (.35em);
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 2.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 1.6em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.5em) -- (2.5em, .5em);
    \draw[black, thick, densely dashed] (4em, .5em) -- (4em, 2.5em) -- (5.5em, .5em);
    \draw[black, thick, fill=white] (4.9em, 1.3em) circle (.35em);
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.em, 2.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.7em, 1.6em)[circle,fill,inner sep=.1em]{};
    \node at (5.1em, 1.em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (4em, 2em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick, densely dashed] (2.5em, .5em)  -- (5.5em, .5em);
    \draw[black, thick, densely dashed] (3.25em, 1.25em)  -- (4em, .5em) -- (4.75em, 1.25em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.25em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.75em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, .5em) -- (4em, 2em) -- (5.5em, .5em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick, densely dashed] (2.5em, .5em)  -- (5.5em, .5em);
    \draw[black, thick, densely dashed] (5em, 1.em)  -- (4em, .5em) -- (4.5em, 1.5em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (4em, .5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (1) & (2) & (3) & (4) & (5) & (6) & (7) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 1em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:360:1em);
    \draw[black, thick, densely dashed]  (4.5em, 1em) -- (4.em, 2.em)  -- (3.5em, 1em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 1em);
    \draw[black, thick, densely dashed] (3.5em, 1em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed]  (5em, 1em) -- (4.em, 2.em)  -- (3em, 1em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em) -- (4.5em, 1em);
    \draw[black, thick, densely dashed] (3.5em, 1em)   arc (180:360:.25em);
    \draw[black, thick, densely dashed]  (5em, 1em) -- (4.em, 2.em)  -- (3em, 1em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em) -- (4.5em, 1em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed]  (5em, 1em) -- (4.em, 2.em)  -- (3.5em, 1em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 1em);
    \draw[black, thick, densely dashed] (3.5em, 1em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed]  (4.5em, 1em) -- (4.em, 2.em)  -- (3em, 1em);
    \node at (4em, 2em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.75em);
    \draw[black, thick, densely dashed] (4em, 1.em) -- (4em, 1.75em);
    \draw[black, thick, densely dashed] (3em, 1.em) -- (3.5em, 2.25em);
    \draw[black, thick, densely dashed] (5em, 1.em) -- (4.5em, 2.25em);
    \draw[black, thick] (4em, 2.25em) circle (.5em); 
    \node at (4em, 1.75em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 2.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 2.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 2.75em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.75em);
    \draw[black, thick, densely dashed] (3em, 1.em) to [bend right] (4em, 1.75em);
    \draw[black, thick, densely dashed] (4em, 1.em) to [bend left] (3.5em, 2.25em);
    \draw[black, thick, densely dashed] (5em, 1.em) -- (4.5em, 2.25em);
    \draw[black, thick] (4em, 2.25em) circle (.5em); 
    \node at (4em, 1.75em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 2.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 2.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 2.75em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (8) & (9) & (10) & (11) & (12) & (13) & (14) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (4em, 2.em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick] (4em, .5em) circle (.6em);
    \draw[black, thick, densely dashed] (2.5em, .5em) -- (3.1em, .5em);
    \draw[black, thick, densely dashed] (5.5em, .5em) -- (4.9em, .5em);
    \draw[black, thick, densely dashed] (4em, -.1em) -- (4em, 1.1em);
    \node at (4em, 2.em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.6em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -.1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (4em, 2.em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick] (4em, .5em) circle (.6em);
    \draw[black, thick, densely dashed] (2.5em, .5em) -- (3.1em, .5em);
    \draw[black, thick, densely dashed] (5.5em, .5em) -- (4.9em, .5em);
    \draw[black, thick, densely dashed] (3.6em, .11em) arc(180:0:.4em);
    \node at (4em, 2.em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.6em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.4em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.6em, .11em)[circle,fill,inner sep=.1em]{};
    \node at (4.4em, .11em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (4em, 2.em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed] (4em, 4.em) -- (4em, 2.em);
    \draw[black, thick, densely dashed]  (2.5em, .5em) -- (5.5em, .5em);
    \draw[black, thick, fill=white] (3.4em, .5em) circle (.3em);
    \draw[black, thick, fill=white] (4.6em, .5em) circle (.3em);
    \node at (4em, 2.em)[circle,fill,inner sep=.1em]{};
    \node at (2.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.13em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3.67em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.33em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.87em, .5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4.em, 1.em);
    \draw[black, thick, densely dashed] (3em, 1.em) to [bend right] (3.73em, .1em);
    \draw[black, thick, densely dashed] (5em, 1.em) to [bend left] (4.27em, .1em);
    \draw[black, thick, densely dashed] (3.5em, 1em)   arc (180:360:.5em);
    \draw[black, thick, fill=white] (4em, .1em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em, .1em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em, .1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4.em, 1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.em) to [bend right] (3.73em, .25em);
    \draw[black, thick, densely dashed] (4.5em, 1.em) to [bend left] (4.27em, .25em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:0:1em);
    \draw[black, thick, fill=white] (4em, .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4.em, 1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.em) to [bend right] (3.73em + .25em, .25em);
    \draw[black, thick, densely dashed] (5em, 1.em) to [bend left] (4.27em + .25em, .25em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:0:.75em);
    \draw[black, thick, fill=white] (4em + .25em , .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em + .25em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em + .25em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.em);
    \draw[black, thick, densely dashed] (4em, 1.em) to [bend right] (3.73em + .25em, .25em);
    \draw[black, thick, densely dashed] (4.5em, 1.em) to [bend left] (4.27em + .25em, .25em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:0:1em);
    \draw[black, thick, fill=white] (4em + .25em , .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em + .25em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em + .25em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (15) & (16) & (17) & (18) & (19) & (20) & (21) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.em);
    \draw[black, thick, densely dashed] (4em, 1.em) to [bend right] (3.73em + .5em, .25em);
    \draw[black, thick, densely dashed] (5em, 1.em) to [bend left] (4.27em + .5em, .25em);
    \draw[black, thick, densely dashed] (3em, 1em)   arc (180:0:.75em);
    \draw[black, thick, fill=white] (4em + .5em , .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em + .5em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em + .5em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.em);
    \draw[black, thick, densely dashed] (3em, 1.em) to [bend right] (3.73em - .25em, .25em);
    \draw[black, thick, densely dashed] (4.5em, 1.em) to [bend left] (4.27em - .25em, .25em);
    \draw[black, thick, densely dashed] (4em, 1em)   arc (180:0:.5em);
    \draw[black, thick, fill=white] (4em - .25em , .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em - .25em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em - .25em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (3em, 1em) -- (5em, 1em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.em);
    \draw[black, thick, densely dashed] (3em, 1.em) to [bend right] (3.73em - 0em, .25em);
    \draw[black, thick, densely dashed] (5em, 1.em) to [bend left] (4.27em - 0em, .25em);
    \draw[black, thick, densely dashed] (4em, 1em)   arc (180:0:.25em);
    \draw[black, thick, fill=white] (4em - 0em , .25em) circle (.3em);
    \node at (3em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.27em - 0em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3.73em - 0em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:1em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:.75em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (22) & (23) & (24) & (25) & (26) & (27) & (28) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:.75em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:1em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:.25em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (4em, 4em) -- (4em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (29) & (30) & (31) & (32) & (33) & (34) & (35) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:.75em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.75em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:1.em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.75em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
     \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.25em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:360:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.5em, 4em) -- (3.5em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (3em, 1.25em)   arc (180:0:1em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:360:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (36) & (37) & (38) & (39) & (40) & (41) & (42) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:.25em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed] (4em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:0:1.5em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:.75em);
    \draw[black, thick, densely dashed] (4em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:1em);
    \draw[black, thick, densely dashed] (4em, 1.25em)   arc (180:0:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:360:.5em);
    \draw[black, thick, densely dashed] (4em, 1.25em)   arc (180:0:.75em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.25em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:.25em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:1.em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:0:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (43) & (44) & (45) & (46) & (47) & (48) & (49) \\[1em]
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:1.em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:.75em);
    \draw[black, thick, densely dashed] (4.em, 1.25em)   arc (180:360:.75em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:1.em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:360:.25em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick] (2.em, 0.em) -- (2.5em, 1.25em) -- (5.5em, 1.25em) -- (6.em, 0.em);
    \draw[black, thick, densely dashed]  (3.em, 4em) -- (3.em, 1.25em);
    \draw[black, thick, densely dashed] (2.5em, 1.25em)   arc (180:360:.75em);
    \draw[black, thick, densely dashed] (3.5em, 1.25em)   arc (180:0:.75em);
    \draw[black, thick, densely dashed] (4.5em, 1.25em)   arc (180:360:.5em);
    \node at (2.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.25em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (50) & (51) & (52)
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) to [bend right=60] (5.6em, -1.2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) -- (6.6em, 1.7em);
    \draw[black, thick, densely dashed]  (5.6em, -1.2em) -- (6.6em, -1.7em);
    \draw[black, thick, fill=white] (5em, 0em) circle (.5em);
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, 1.2em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, -1.2em)[circle,fill,inner sep=.1em]{};
    \node at (5.07em, .47em)[circle,fill,inner sep=.1em]{};
    \node at (5.07em, -.47em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) to [bend right=60] (5.6em, -1.2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) -- (6.6em, 1.7em);
    \draw[black, thick, densely dashed]  (5.6em, -1.2em) -- (6.6em, -1.7em);
    \draw[black, thick, fill=white] (4em, 2em) circle (.5em);
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, 1.2em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, -1.2em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.9em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.9em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (7.em, 1em) -- (6em, 0em) -- (7em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, fill=white] (4em, 2em) circle (.5em);
    \draw[black, thick, fill=white] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.9em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.9em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, -1.9em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.9em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (7.em, 1em) -- (6em, 0em) -- (7em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, fill=white] (5.2em, 1.4em) circle (.5em);
    \draw[black, thick, fill=white] (2.8em, 1.4em) circle (.5em);
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3.1em, 1.8em)[circle,fill,inner sep=.1em]{};
    \node at (4.9em, 1.8em)[circle,fill,inner sep=.1em]{};
    \node at (2.4em, 1.1em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, 1.1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (7.em, 1em) -- (6em, 0em) -- (7em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, fill=white] (4em, -1.5em) circle (1em);
    \draw[black, thick, densely dashed] (4em, -0.5em) -- (4em, -2.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3.05em, -1.72em)[circle,fill,inner sep=.1em]{};
    \node at (4.95em, -1.72em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -0.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -2.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (1) $\times \ 6$ & (2) $\times \,12$ & (3) $\times \ 3$ & (4) $\times \ 3$ & (5) $\times \ 3$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (7.em, 1em) -- (6em, 0em) -- (7em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, fill=white] (4em, -1.5em) circle (1em);
    \draw[black, thick, densely dashed] (3.07em, -1.2em) to [bend right] (4.93em, -1.2em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3.05em, -1.72em)[circle,fill,inner sep=.1em]{};
    \node at (4.95em, -1.72em)[circle,fill,inner sep=.1em]{};
    \node at (3.07em, -1.2em)[circle,fill,inner sep=.1em]{};
    \node at (4.93em, -1.2em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (8.em, 1em) -- (7em, 0em) -- (8em, -1em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick, densely dashed] (6.em, 1.5em) -- (7em, 0em) -- (6.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (7em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (8.em, 1em) -- (7em, 0em) -- (8em, -1em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick, densely dashed] (6.em, 1.5em) -- (7em, 0em) -- (6.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) --  (6.em, -1.5em) -- (3.em, -1.5em) -- (6.em, 1.5em) -- cycle;
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (7em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (-.5em, 1.5em) --  (2em, 1.5em);
    \draw[black, thick, densely dashed]  (-.5em, -1.5em) --  (2em, -1.5em);
    \draw[black, thick]  (2em, 1.5em) --  (2em, -1.5em) --  (5em, -1.5em) -- (5em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (5em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed] (5em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick, densely dashed] (.5em, 1.5em) to [bend right] (.5em, -1.5em) to [bend right] (.5em, 1.5em);
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (-.5em, 1.5em) --  (2em, 1.5em);
    \draw[black, thick, densely dashed]  (-.5em, -1.5em) --  (2em, -1.5em);
    \draw[black, thick]  (2em, 1.5em) --  (5em, -1.5em) --  (2em, -1.5em)  -- (5em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (5em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed] (5em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick, densely dashed] (.5em, 1.5em) to [bend right] (.5em, -1.5em) to [bend right] (.5em, 1.5em);
    \draw[transparent, thick] (4em, -2em) circle (.5em);
    \node at (.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (6) $\times\,\ 3$ & (7) $\times\,\ 3$ & (8) $\times\,\ 3$ & (9) $\times \,12$ & (10) $\times \,12$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (4em,0em) circle (2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) to [bend right=45] (5.6em, -1.2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) -- (7em, 1.7em);
    \draw[black, thick, densely dashed]  (5.6em, -1.2em) -- (7em, -1.7em);
    \draw[black, thick, fill=white] (5.6em, -1.2em) circle (.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, 1.2em)[circle,fill,inner sep=.1em]{};
    \node at (5.3em, -.75em)[circle,fill,inner sep=.1em]{};
    \node at (5.8em, -.75em)[circle,fill,inner sep=.1em]{};
    \node at (5.25em, -1.55em)[circle,fill,inner sep=.1em]{};
    \node at (6.05em, -1.35em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (2em,0em) arc (180:-50:2em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) to [bend right=80] (5.25em, -1.55em);
    \draw[black, thick, densely dashed]  (5.6em, 1.2em) -- (7em, 1.7em);
    \draw[black, thick, densely dashed]  (5.6em, -1.2em) -- (7em, -1.7em);
    \draw[black, thick, fill=white] (5.6em, -1.2em) circle (.5em);
    \draw[black, thick, densely dashed]  (5.15em, -1.05em) to  (2em, 0em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (5.6em, 1.2em)[circle,fill,inner sep=.1em]{};
    \node at (5.15em, -1.05em)[circle,fill,inner sep=.1em]{};
    \node at (5.8em, -.75em)[circle,fill,inner sep=.1em]{};
    \node at (5.25em, -1.55em)[circle,fill,inner sep=.1em]{};
    \node at (6.05em, -1.35em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (4.5em, 1.5em) -- (4.5em, -1.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 0em) -- (6em, 0em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (6em, .75em) arc (90:270:.75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, .75em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -.75em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (11) $\times \,12$ & (12) $\times \,12$ & (13) $\times \ 6$  & (14) $\times \ 6$ & (15) $\times \ 6$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .75em) arc (90:-90:.75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .75em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.75em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3.75em, -1.5em) arc (180:0:.75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5.25em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3.75em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 0em) arc (90:0:1.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (6em, 0em) arc (90:180:1.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, fill=white] (2.45em, .6em) circle (.4em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2.2em, .3em) [circle,fill,inner sep=.1em]{};
    \node at (2.65em, .95em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (16) $\times \ 6$ & (17) $\times \, 12$ & (18) $\times \, 12$ & (19) $\times \, 12$ & (20) $\times \, 12$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, -1.5em)  -- (3.em, -1.5em)  -- (6.em, 1.5em) -- cycle;
    \draw[black, thick, fill=white] (2.45em, .6em) circle (.4em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (2.2em, .3em) [circle,fill,inner sep=.1em]{};
    \node at (2.65em, .95em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &    
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, -1.5em)  -- (3.em, -1.5em)  -- (6.em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (5.25em, .75em) to (3.75em, .75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5.25em, .75em) [circle,fill,inner sep=.1em]{};
    \node at (3.75em, .75em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, -1.5em)  -- (3.em, -1.5em)  -- (6.em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (4.5em, 1.5em) to [bend left] (3.75em, .75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em) [circle,fill,inner sep=.1em]{};
    \node at (3.75em, .75em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, -1.5em)  -- (3.em, -1.5em)  -- (6.em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (4.5em, 1.5em) to [bend right] (5.25em, .75em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em) [circle,fill,inner sep=.1em]{};
    \node at (5.25em, .75em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (1.em, 1em) -- (2em, 0em) -- (1em, -1em);
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, -1.5em)  -- (3.em, -1.5em)  -- (6.em, 1.5em) -- cycle;
    \draw[black, thick, densely dashed] (4em, 1.5em) arc (180:360:.5em);
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, 1.5em) [circle,fill,inner sep=.1em]{};
    \node at (5em, 1.5em) [circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (21) $\times \ 6$&  (22) $\times \  6$ & (23) $\times \ 6$ & (24) $\times \, 12$ & (25) $\times \, 12$\\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed]  (6em, 0em) -- (7.5em, 0em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick, densely dashed] (1em, 0em) -- (3.em, 0em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed]  (6em, 0em) -- (7.5em, 0em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick, densely dashed] (1em, 0em) -- (3.em, 0em);
    \draw[black, thick] (6.em, 1.5em) -- (3.em, 1.5em) -- (6.em, 0em) -- (3.em, -1.5em) -- (6.em, -1.5em) -- (3.em, 0em) -- cycle;
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (6em, 1.5em) -- (7.5em, 1.5em);
    \draw[black, thick, densely dashed]  (6em, -1.5em) -- (7.5em, -1.5em);
    \draw[black, thick, densely dashed]  (6em, 0em) -- (7.5em, 0em);
    \draw[black, thick, densely dashed] (3.em, 1.5em) -- (2em, 0em) -- (3.em, -1.5em);
    \draw[black, thick, densely dashed] (1em, 0em) -- (3.em, 0em);
    \draw[black, thick] (6.em, 0em) --(6.em, 1.5em) -- (3.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- (3.em, 0em) -- cycle;
    \node at (2em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (26) $\times \, 12$ & (27) $\times \  4$  & (28) $\times \, 24$ \\[1em]
  \end{tabular}
\begin{tabular}{cccccc}
    \begin{tikzpicture}
    \draw[black, thick, densely dashed] (2.em, 1em) -- (1em, 1em);
    \draw[black, thick, densely dashed] (2.em, -1em) -- (1em, -1em);
    \draw[black, thick, densely dashed] (6.em, 1em) -- (7em, 1em);
    \draw[black, thick, densely dashed] (6.em, -1em) -- (7em, -1em);
    \draw[black, thick, densely dashed] (3.5em, 1em) -- (4.5em, 1em);
    \draw[black, thick, densely dashed] (3.5em, -1em) -- (4.5em, -1em);
     \draw[black, thick] (2.em, 1em) -- (3.5em, 1em) -- (3.5em, -1em) -- (2.em, -1em) -- cycle;
     \draw[black, thick] (6.em, 1em) -- (4.5em, 1em) -- (4.5em, -1em) -- (6.em, -1em) -- cycle;
    \draw[transparent, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \node at (6em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed] (2.em, 1em) -- (1em, 1em);
    \draw[black, thick, densely dashed] (2.em, -1em) -- (1em, -1em);
    \draw[black, thick, densely dashed] (6.em, 1em) -- (7em, 1em);
    \draw[black, thick, densely dashed] (6.em, -1em) -- (7em, -1em);
    \draw[black, thick, densely dashed] (3.5em, 1em) -- (4.5em, 1em);
    \draw[black, thick, densely dashed] (3.5em, -1em) -- (4.5em, -1em);
     \draw[black, thick] (2.em, 1em) -- (3.5em, 1em) -- (2.em, -1em) -- (3.5em, -1em) -- cycle;
     \draw[black, thick] (6.em, 1em) -- (4.5em, 1em) -- (4.5em, -1em) -- (6.em, -1em) -- cycle;
    \draw[transparent, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \node at (6em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed] (2.em, 1em) -- (1em, 1em);
    \draw[black, thick, densely dashed] (2.em, -1em) -- (1em, -1em);
    \draw[black, thick, densely dashed] (6.em, 1em) -- (7em, 1em);
    \draw[black, thick, densely dashed] (6.em, -1em) -- (7em, -1em);
    \draw[black, thick, densely dashed] (3.5em, 1em) -- (4.5em, 1em);
    \draw[black, thick, densely dashed] (3.5em, -1em) -- (4.5em, -1em);
     \draw[black, thick] (2.em, 1em) -- (3.5em, 1em) -- (2.em, -1em) -- (3.5em, -1em) -- cycle;
     \draw[black, thick] (6.em, 1em) -- (4.5em, 1em) -- (6.em, -1em)  -- (4.5em, -1em) -- cycle;
    \draw[transparent, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \node at (6em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (2em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, -1em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed]  (4.5em, 1.5em) -- (4.5em, -1.5em);
    \draw[black, thick, fill=white] (4.5em, 0em) circle (.5em); 
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed]  (4.5em, 1.5em) arc (180:270:1.5em);
    \draw[black, thick, fill=white] (4.75em, .5em) circle (.5em); 
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (4.6em, .95em)[circle,fill,inner sep=.1em]{};
    \node at (5.2em, .25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed]  (3.5em, 1.5em) arc (180:360:1.em);
    \draw[black, thick, fill=white] (4.5em, .5em) circle (.5em); 
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.05em, .6em)[circle,fill,inner sep=.1em]{};
    \node at (4.95em, .6em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\ (29) $\times \  6$& (30) $\times \  6$& (31) $\times \  3$& (32) $\times \, \phantom{0}6$ & (33) $\times \, 12$& (34) $\times \, 12$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:-90:.375em);
    \draw[black, thick, densely dashed] (3em, -1.em) arc (-90:90:.375em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .25em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.25em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:-90:1.em);
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:270:.75em);
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.75em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:-90:.5em);
    \draw[black, thick, densely dashed] (3em, -.5em) arc (90:0:1em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:0:2.5em);
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.75em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.em)[circle,fill,inner sep=.1em]{};
    \node at (5.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:270:.75em);
    \draw[black, thick, densely dashed] (3em, 0em) arc (90:0:1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\  (35) $\times \, 12$& (36) $\times \, 12$& (37) $\times \, 12$& (38) $\times \, 24$& (39) $\times \, 24$& (40) $\times \, 24$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 0em) arc (90:-90:.5em);
    \draw[black, thick, densely dashed] (3em, 0.5em) -- (6em, 0.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 1.em) arc (90:270:.75em);
    \draw[black, thick, densely dashed] (3em, 0em) -- (6em, 0em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.5em);
    \draw[black, thick, densely dashed] (4em, -1.5em) arc (180:0:.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:0:2.em);
    \draw[black, thick, densely dashed] (3em, -.5em) arc (90:0:1em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) to [bend left] (4em, -1.5em);
    \draw[black, thick, densely dashed] (3em, -.5em) to [bend left] (5em, -1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.5em);
    \draw[black, thick, densely dashed] (6em, .5em) arc (90:270:.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\  (41)$\times \, 24$ & (42) $\times \, 12$& (43) $\times \, 12$& (44) $\times \, 12$& (45) $\times \, 12$& (46) $\times \,\phantom{0}6$\\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) -- (6em, .5em);
    \draw[black, thick, densely dashed] (3em, -.5em) -- (6em, -.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) -- (6em, -.5em);
    \draw[black, thick, densely dashed] (3em, -.5em) -- (6em, .5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, -.5em) arc (90:0:1em);
    \draw[black, thick, densely dashed] (6em, .5em) arc (90:270:.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, -0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, -.5em) arc (90:0:1em);
    \draw[black, thick, densely dashed] (6em, 0em) -- (3em, 0em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:0:2em);
    \draw[black, thick, densely dashed] (6em, 0em) -- (3em, 0em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (3em, .5em)[circle,fill,inner sep=.1em]{};
    \node at (5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) arc (90:-90:.5em);
    \draw[black, thick, densely dashed] (4.5em, 1.5em) -- (4.5em, -1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\  (47) $\times \,\phantom{0}6$ & (48) $\times \,\phantom{0}6$& (49) $\times \, 24$& (50) $\times \, 24$& (51) $\times \, 24$& (52) $\times \, 12$ \\[1em]
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) to [bend right] (4.5em, 1.5em);
    \draw[black, thick, densely dashed] (3em, -.5em) to [bend left] (4.5em, -1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, .5em) to [bend left] (4.5em, -1.5em);
    \draw[black, thick, densely dashed] (3em, -.5em) to [bend right] (4.5em, 1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 0em) arc (90:0:1.5em);
    \draw[black, thick, densely dashed] (4.5em, 1.5em) arc (180:270:1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \draw[black, thick, densely dashed]  (2.em, 1.5em) -- (3em, 1.5em);
    \draw[black, thick, densely dashed]  (7.em, 1.5em) -- (6em, 1.5em);
    \draw[black, thick, densely dashed]  (2.em, -1.5em) -- (3em, -1.5em);
    \draw[black, thick, densely dashed]  (7.em, -1.5em) -- (6em, -1.5em);
    \draw[black, thick] (3.em, 1.5em) -- (6.em, 1.5em) -- (6.em, -1.5em) -- (3.em, -1.5em) -- cycle;
    \draw[black, thick, densely dashed] (3em, 0em) -- (6em, 0em);
    \draw[black, thick, densely dashed] (4.5em, 1.5em) -- (4.5em, -1.5em);
    \node at (6em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, -1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (3em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (6em, 0em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, 1.5em)[circle,fill,inner sep=.1em]{};
    \node at (4.5em, -1.5em)[circle,fill,inner sep=.1em]{};
    \end{tikzpicture}
    \\  (53) $\times \, 12$& (54) $\times \, 12$& (55) $\times \,\phantom{0}6$& (56) $\times \,\phantom{0}3$ 
  \end{tabular}
